Characterizing Cross-Relay Generalization Failure in Machine Learning-Based Power System Protection

Machine learning-based fault detectors are often evaluated at the relay locations used for training, although local voltage and current measurements vary across power networks. This work investigates cross-relay generalization for binary detection of faults anywhere in the network using local measurements, rather than line-selective tripping. Using 50 ms windows from a simulated 110 kV transmission network, we evaluate a multilayer perceptron across all 64 source target combinations of eight relays and five random seeds. A shared simulation-level split and source-only threshold selection provide a controlled held-out evaluation without target-specific calibration. Despite nearly unchanged mean F1-scores (0.730 within-relay versus 0.734 cross-relay), the mean false-positive rate (FPR) increases from 0.088 to 0.341, while the mean false-negative rate decreases from 0.399 to 0.318. The change is strongly directional: models trained at Bus 2 relays yield a mean FPR of 0.670 at Bus 1 and Bus 3 relays, compared with 0.096 for cross-relay transfers within the same bus group. Linear probing indicates that learned representations retain coarse bus-group information, while exploratory class-conditional latent distribution analysis shows no consistent monotonic association with transfer errors. These findings demonstrate that aggregate metrics can conceal location-structured changes in false-alarm behavior, highlighting the importance of evaluating error types separately when assessing cross-relay generalization.

==> figures/Fig1.tex <==

\begin{tikzpicture}[
    x=1cm,
    y=0.75cm,
    relay/.style={draw, fill=black, minimum size=5pt, inner sep=0pt},
    bus/.style={draw, very thick, minimum width=8pt, minimum height=30pt, inner sep=0pt},
    >=Stealth
]
%% ─── POWER GRID BOUNDARY ────────────────────────────────────────────────────
%%\draw[thick] (-1.0, -0.9) rectangle (11.0, 4.9);

%% ─── BUSES ──────────────────────────────────────────────────────────────────
\draw[very thick] (1.8, 1.2) -- (1.8, 3.2);
\node[above] at (1.8, 3.2) {\normalsize Bus3};
%\draw[blue, thick] (1.78, 4.19) rectangle (1.1, 3.2);

% Bus 2 (red, center)
\draw[very thick] (5.0, 0.15) -- (5.0,3.2);
\node[above] at (5.0, 3.2) {\normalsize Bus2};
%\draw[red, thick] (4.98, 4.19) rectangle (4.3, 3.2);

% Bus 1 (green, right)
\node[above] at (8.2, 3.2) {\normalsize Bus1};
\draw[very thick] (8.2, 1.2) -- (8.2,3.2);
%\draw[green!60!black, thick] (8.18, 4.19) rectangle (7.5, 3.2);


%% ─── TRANSMISSION LINES ─────────────────────────────────────────────────────
% Line 1: PR3 -- PR1 (top, Bus2 to Bus1)
\draw[thick] (5.0, 2.6) -- (8.2, 2.6);
%\node[above] at (6.6, 2.6) {\small $Line_1$};

% Line 2: PR4 -- PR2 (bottom, Bus2 to Bus1)
\draw[thick] (5.0, 1.2) -- (8.2, 1.2);
%\node[below] at (6.6, 1.2) {\small $Line_2$};

% Line 3: PR7 -- PR5 (top, Bus3 to Bus2)
\draw[thick] (1.8, 2.6) -- (5.0, 2.6);
%\node[above] at (3.4, 2.6) {\small $Line_3$};

% Line 4: PR8 -- PR6 (bottom, Bus3 to Bus2)
\draw[thick] (1.8, 1.2) -- (5.0, 1.2);
%\node[below] at (3.4, 1.2) {\small $Line_4$};

%% ─── PROTECTION RELAYS ──────────────────────────────────────────────────────
% Line 1 relays
\node[relay] (R3) at (5.3, 2.6) {};  \node[below right]  at (R3) {\normalsize R3};
\node[relay] (R1) at (7.9, 2.6) {};  \node[below left] at (R1) {\normalsize R1};

% Line 2 relays
\node[relay] (R4) at (5.3, 1.2) {};  \node[below right]  at (R4) {\normalsize R4};
\node[relay] (R2) at (7.9, 1.2) {};  \node[below left] at (R2) {\normalsize R2};

% Line 3 relays
\node[relay] (R7) at (2.1, 2.6) {};  \node[below right]  at (R7) {\normalsize R7};
\node[relay] (R5) at (4.7, 2.6) {};  \node[below left] at (R5) {\normalsize R5};

% Line 4 relays
\node[relay] (R8) at (2.1, 1.2) {};  \node[below right]  at (R8) {\normalsize R8};
\node[relay] (R6) at (4.7, 1.2) {};  \node[below left] at (R6) {\normalsize R6};

%% ─── COMMUNICATION LINES (dashed, colored) ──────────────────────────────────
\begin{comment}
% Blue dashed vertical at Bus 3
\draw[blue, dashed, thick] (1.15, 3.2) -- (1.15, 1.2);
\draw[blue, dashed, thick] (1.15, 2.6) -- (2.0, 2.6);
\draw[blue, dashed, thick] (1.15, 1.2) -- (2.0, 1.2);

% Red dashed vertical at Bus 2
\draw[red, dashed, thick] (4.9, 3.2) -- (4.9, 1.2);
\draw[red, dashed, thick] (5.1, 3.2) -- (5.1, 1.2);
\draw[red, dashed, thick] (4.8, 2.6) -- (5.0, 2.6);
\draw[red, dashed, thick] (4.8, 1.2) -- (5.0, 1.2);
\draw[red, dashed, thick] (5.0, 2.6) -- (5.2, 2.6);
\draw[red, dashed, thick] (5.0, 1.2) -- (5.2, 1.2);
\draw[red, dashed, thick] (4.9, 3.2) -- (5.1, 3.2);

% Green dashed vertical at Bus 1
\draw[green!60!black, dashed, thick] (8.1, 3.2) -- (8.1, 1.2);
\draw[green!60!black, dashed, thick] (8.0, 2.6) -- (8.1, 2.6);
\draw[green!60!black, dashed, thick] (8.0, 1.2) -- (8.1, 1.2);
\end{comment}

%% ─── BUS JUNCTION RELAYS ────────────────────────────────────────────────────
% Bus 3 junction nodes
\filldraw[fill=black] (1.8, 2.6) circle (1.5pt);
\filldraw[fill=black] (1.8, 1.2) circle (1.5pt);
% Bus 2 junction nodes
\filldraw[fill=black] (5.0, 2.6) circle (1.5pt);
\filldraw[fill=black] (5.0, 1.2) circle (1.5pt);
% Bus 1 junction nodes
\filldraw[fill=black] (8.2, 2.6) circle (1.5pt);
\filldraw[fill=black] (8.2, 1.2) circle (1.5pt);

%% ─── EXTERNAL GRID ──────────────────────────────────────────────────────────
\draw[thick] (9.6, 1.4) rectangle (10.2, 2.4);
\draw[thick] (9.6, 1.4) -- (10.2, 2.4);
\draw[thick] (9.6, 2.4) -- (10.2, 1.4);
\draw[thick] (9.6, 1.9) -- (9.9, 2.4);
\draw[thick] (9.6, 1.9) -- (9.9, 1.4);
\draw[thick] (9.9, 2.4) -- (10.2, 1.9);
\draw[thick] (10.2, 1.9) -- (9.9, 1.4);
\node[above] at (9.9, 2.5) {\normalsize Ext. Grid 1};
\filldraw[fill=black] (8.2, 1.9) circle (1.5pt);

% Connection from Bus 1 to Ext. Grid
\draw[thick] (8.2, 1.9) -- (9.6, 1.9);
\node[relay] at (8.5, 1.9) {};

\draw[thick] (-0.2, 1.4) rectangle (0.4, 2.4);
\draw[thick] (-0.2, 1.4) -- (0.4, 2.4);
\draw[thick] (-0.2, 2.4) -- (0.4, 1.4);
\draw[thick] (-0.2, 1.9) -- (0.1, 2.4);
\draw[thick] (-0.2, 1.9) -- (0.1, 1.4);
\draw[thick] (0.1, 2.4) -- (0.4, 1.9);
\draw[thick] (0.4, 1.9) -- (0.1, 1.4);
\node[above] at (0.1, 2.5) {\normalsize Ext. Grid 3};

% Connection from Bus 1 to Ext. Grid
\draw[thick] (8.2, 1.9) -- (9.6, 1.9);
\node[relay] at (8.5, 1.9) {};

%% ─── LOADS ──────────────────────────────────────────────────────────────────
% Load 3 (left)
\node[relay] at (1.5, 1.9) {};
\draw[thick] (1.8, 1.9) -- (0.4, 1.9);
\filldraw[fill=black] (1.8, 1.9) circle (1.5pt);

% Load 2 (center)
\node[relay] at (4.7, 0.2) {};
\draw[thick] (5.0, 1.8) -- (5.0, 0.2) -- (3.7, 0.2);
\filldraw[fill=black] (5.0, 0.2) circle (1.5pt);
\draw[thick, -{Triangle[open]}] (3.7, 0.2) -- (3.0, 0.2);
\node[below] at (3.7, 0.0) {\normalsize Load 2};


%% ─── LEGEND ─────────────────────────────────────────────────────────────────
\node[relay] at (-0.2, -1.6) {};
\node[right] at (0.1, -1.6) {\normalsize Protection Relay};

\begin{comment}
\draw[blue,  dashed, thick] (3.5,-1.6) -- (4.2,-1.6);
\draw[red,   dashed, thick] (4.4,-1.6) -- (5.1,-1.6);
\draw[green!60!black, dashed, thick] (5.3,-1.6) -- (6.0,-1.6);
\node[right] at (6.1, -1.6) {\small Communication Lines};
\end{comment}

\end{tikzpicture}
